Joint identification of permanent magnet synchronous machine and inverter

In electric drive modeling, identifying the magnetic flux maps is essential for predicting accurately the torque, parameterizing a controller for tracking the torque or creating a simulation model. However, the voltage output by the controller (commanded voltage) is usually disturbed by non-linearity of the inverter, which needs to be taken into account. This paper presents a novel approach to enhance the offline flux identification from commanded voltage inputs, circumventing the need for prior identification of inverter parameters. In the dq reference frame, the flux maps are represented as static relationships between dq fluxes and dq currents. We utilize a tensor product spline model to accurately capture saturation and cross-saturation effects. The effects of the voltage disturbance on the estimated flux maps are not negligible. It is demonstrated that a joint identification of the flux maps and a simple model of the inverter can highly improve the flux model. The method is validated on FEM simulation and test-bench data.

==> VoltageSequence.tex <==

\begin{tikzpicture}[scale=0.8] % Scale down the entire diagram to fit a column

  % Define node styles
  \tikzstyle{block} = [rectangle, draw, text centered, minimum width=1.5cm, minimum height=0.75cm];

  \node [block] (controller) at (0,0) {Controller};
  \node [block, right=0.8cm of controller] (inverter) {Inverter};
  \node [block, right=2.9cm of inverter] (pmsm) {PMSM};
  \draw[->] (controller) -- node[above, midway, scale=1] {$\boldsymbol{u}_{\mathrm{dq}}$} (inverter);
  \draw[->] (inverter) -- node[above, midway, scale=1] {$\Bar{\boldsymbol{u}}_\mathrm{dq} = \udq + \Tilde{\boldsymbol{u}}_\mathrm{dq}$} (pmsm);

  % Add feedback loop from PMSM to Controller
  \coordinate (x1) at ([yshift=-1cm]pmsm.south);
  \coordinate (x2) at ([yshift=-1cm]controller.south);

  \draw (pmsm.south) -- (x1);
  \draw (x2) edge[->] (controller.south);
  \draw (x1) -- (x2) node[midway, above] {$\idq$};  % Label at the midpoint

\end{tikzpicture}

